Exact Entanglement Swapping through Single-Occupancy Measurements in Gaussian Fermion States

We determine the exact entanglement structure of the conditional state obtained by measuring $m$ corresponding rungs ($m\leq N/2$) in two identical copies of an arbitrary half-filled free fermion Gaussian state and post-selecting the same normalized single-fermion state ($|\psi\rangle = u|10\rangle+v|01\rangle$, where 0 and 1 denote the fermion occupancy on each sites) on each rung. For $m<N/2$, the conditional wavefunction generally depends on the initial state. Nevertheless, whenever the selected outcome has nonzero probability, the state on the unmeasured sites remains Gaussian and factorizes exactly into $N-m$ different orthogonal modes including $m$ inter-copy entangling modes and $N-2m$ spectator modes localized in one copy. Consequently, the entanglement entropy between the unmeasured parts of the two copies is $S=m h_2(|v|^2)$, independent of the initial state, where $h_2(x)=-x\ln x-(1-x)\ln(1-x)$. The success probability is given by $P_m=\det C_L\det(I_m-C_L)=\det(C_{LR}C_{RL})$, determined solely by the initial correlations and independent of ($u$,$v$). Equal-weight Bell post-selection serves as a special case that achieves the maximal entanglement swapping.

==> figures/fig_setup_2d_modified.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  >=Latex,
  font=\footnotesize,
  line cap=round,
  line join=round,
  bondA/.style={draw=copyA!62!black,line width=0.48pt},
  bondB/.style={draw=copyB!72!black,line width=0.48pt},
  siteA/.style={circle,draw=copyA,fill=white,line width=0.78pt,
                inner sep=0pt,minimum size=2.70mm},
  siteB/.style={circle,draw=copyB,fill=white,line width=0.78pt,
                inner sep=0pt,minimum size=2.70mm},
  projectorline/.style={draw=measurecol,line width=0.92pt},
  projector/.style={rectangle,rounded corners=1.1pt,
                    draw=measurecol,fill=measurecol!6,
                    line width=0.72pt,minimum width=3.7mm,
                    minimum height=2.8mm,inner sep=0.15pt},
  paneltitle/.style={font=\bfseries\footnotesize,anchor=west},
  stagearrow/.style={-{Latex[length=2.30mm,width=1.60mm]},
                     draw=black!58,line width=0.88pt},
  cuboid/.style={draw=black!58,line width=0.78pt,fill=black!3},
  fixedrung/.style={draw=measurecol,line width=0.92pt},
  entangle/.style={draw=residualcol,line width=0.96pt,
                   decorate,decoration={snake,amplitude=0.55mm,
                                        segment length=2.7mm}}
]

% A 5 x 4 skewed grid used only as a geometric schematic.
\newcommand{\largegrid}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    \foreach \r in {0,...,3}{
      \foreach \c in {0,...,3}{
        \draw[#3]
          ({0.52*\c+0.12*\r},{0.39*\r}) --
          ({0.52*(\c+1)+0.12*\r},{0.39*\r});
      }
    }
    \foreach \r in {0,...,2}{
      \foreach \c in {0,...,4}{
        \draw[#3]
          ({0.52*\c+0.12*\r},{0.39*\r}) --
          ({0.52*\c+0.12*(\r+1)},{0.39*(\r+1)});
      }
    }
    \foreach \r in {0,...,3}{
      \foreach \c in {0,...,4}{
        \node[#4] at ({0.52*\c+0.12*\r},{0.39*\r}) {};
      }
    }
  \end{scope}%
}

% A 5 x 2 enlarged residual grid for panel (c).
\newcommand{\residualgrid}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    \foreach \r in {0,1}{
      \foreach \c in {0,...,3}{
        \draw[#3]
          ({0.75*\c+0.14*\r},{0.65*\r}) --
          ({0.75*(\c+1)+0.14*\r},{0.65*\r});
      }
    }
    \foreach \c in {0,...,4}{
      \draw[#3] ({0.75*\c},{0}) -- ({0.75*\c+0.14},{0.65});
    }
    \foreach \r in {0,1}{
      \foreach \c in {0,...,4}{
        \node[#4,minimum size=2.55mm,line width=0.74pt]
          at ({0.75*\c+0.14*\r},{0.65*\r}) {};
      }
    }
  \end{scope}%
}

% --------------------------------------------------------------------------
% (a) Initially decoupled copies
% --------------------------------------------------------------------------
\node[paneltitle] at (0.12,5.60) {(a) Initial copies};
\largegrid{0.74}{3.78}{bondA}{siteA}
\largegrid{0.74}{1.25}{bondB}{siteB}
\node[font=\bfseries,copyA,anchor=east] at (0.52,4.365) {$A$};
\node[font=\bfseries,copyB,anchor=east] at (0.52,1.835) {$B$};
\coordinate (A-layer-center) at (1.96,4.365);
\coordinate (B-layer-center) at (1.96,1.835);
\node[font=\Large] at ($ (A-layer-center)!0.5!(B-layer-center) $) {$\otimes$};
\draw[stagearrow] (3.58,3.10) -- (4.42,3.10);

% --------------------------------------------------------------------------
% (b) Four neighboring measured rungs in a lower-left 2 x 2 patch
% --------------------------------------------------------------------------
\node[paneltitle] at (4.66,5.60) {(b) Rung post-selection};

\foreach \c/\r in {0/0,1/0,0/1,1/1}{
  \coordinate (Atop-\c-\r) at
    ({5.05+0.52*\c+0.12*\r},{3.78+0.39*\r});
  \coordinate (Bbot-\c-\r) at
    ({5.05+0.52*\c+0.12*\r},{1.25+0.39*\r});
}

% Draw the B layer first.
\largegrid{5.05}{1.25}{bondB}{siteB}

% The second row is drawn first so that it stays below the first row.
\foreach \c/\r/\py in {0/1/3.22,1/1/3.22}{
  \draw[projectorline] (Bbot-\c-\r) -- (Atop-\c-\r);
  \node[projector,font=\scriptsize]
    at ({5.05+0.52*\c+0.12*\r},\py) {$P_i$};
}

\foreach \c/\r/\py in {0/0/2.72,1/0/2.72}{
  \draw[projectorline] (Bbot-\c-\r) -- (Atop-\c-\r);
  \node[projector,font=\scriptsize]
    at ({5.05+0.52*\c+0.12*\r},\py) {$P_i$};
}


% Draw the A layer last so that it stays above all measurement graphics.
\largegrid{5.05}{3.78}{bondA}{siteA}

% Shift the second-arrow region to the right by about 15 pt.
\draw[stagearrow] (8.45,3.10) -- (9.85,3.10);
\node[font=\scriptsize,align=center,anchor=south] at (9.15,3.24)
  {single-occupancy\\post-selection};

% --------------------------------------------------------------------------
% (c) Fixed measured sector tensor residual copies
% --------------------------------------------------------------------------
\node[paneltitle,anchor=center] at (14.26,5.60) {(c) Conditional state};

% Light pseudo-3D box for the fixed measured sector.
\path[cuboid] (10.79,1.08) rectangle (12.51,4.32);
\path[cuboid] (10.79,4.32) -- (11.14,4.68) --
              (12.86,4.68) -- (12.51,4.32) -- cycle;
\path[cuboid] (12.51,1.08) -- (12.86,1.44) --
              (12.86,4.68) -- (12.51,4.32) -- cycle;
\node[font=\scriptsize,align=center] at (11.83,5.08)
  {fixed measured\\sector};

% Four measured rungs arranged as a perspective 2 x 2 set inside the box.
\foreach \xt/\yt/\xb/\yb in {
  11.17/3.42/11.17/1.54,
  11.97/3.42/11.97/1.54,
  11.47/3.82/11.47/1.94,
  12.27/3.82/12.27/1.94}{
  \draw[fixedrung] (\xb,\yb) -- (\xt,\yt);
  \node[circle,draw=copyA,fill=white,line width=0.76pt,
        minimum size=2.55mm,inner sep=0pt] at (\xt,\yt) {};
  \node[circle,draw=copyB,fill=white,line width=0.76pt,
        minimum size=2.55mm,inner sep=0pt] at (\xb,\yb) {};
}

% Labels for the measured parts of copies A and B.
\node[font=\bfseries,copyA,anchor=west] at (12.98,3.62) {$A_L$};
\node[font=\bfseries,copyB,anchor=west] at (12.98,1.74) {$B_L$};

% Tensor-product symbol centered in the enlarged gap between the two sectors.
\node[font=\Large] at (13.61,2.93) {$\otimes$};

% Enlarged unmeasured lattices.
\residualgrid{14.33}{3.78}{bondA}{siteA}
\residualgrid{14.33}{1.28}{bondB}{siteB}
\node[font=\bfseries,copyA,anchor=west] at (17.73,4.105) {$A_R$};
\node[font=\bfseries,copyB,anchor=west] at (17.73,1.605) {$B_R$};

% Wavy lines indicate intercopy entanglement without selecting sitewise pairs.
\foreach \xx in {14.86,15.64,16.42,17.20}{
  \draw[entangle] (\xx,3.43) -- (\xx,2.20);
}

\end{tikzpicture}
